AHELM: A Holistic Evaluation of Audio-Language Models

Evaluations of audio-language models (ALMs) -- multimodal models that take interleaved audio and text as input and output text -- are hindered by the lack of standardized benchmarks; most benchmarks measure only one or two capabilities and omit evaluative aspects such as fairness or safety. Furthermore, comparison across models is difficult as separate evaluations test a limited number of models and use different prompting methods and inference parameters. To address these shortfalls, we introduce AHELM, a benchmark that aggregates various datasets -- including 2 new synthetic audio-text datasets called PARADE, which evaluates the ALMs on avoiding stereotypes, and CoRe-Bench, which measures reasoning over conversational audio through inferential multi-turn question answering -- to holistically measure the performance of ALMs across 10 aspects we have identified as important to the development and usage of ALMs: audio perception, knowledge, reasoning, emotion detection, bias, fairness, multilinguality, robustness, toxicity, and safety. We also standardize the prompts, inference parameters, and evaluation metrics to ensure equitable comparisons across models. We test 14 open-weight and closed-API ALMs from 3 developers and 3 additional simple baseline systems each consisting of an automatic speech recognizer and a language model. Our results show that while Gemini 2.5 Pro ranks top in 5 out of 10 aspects, it exhibits group unfairness ($p=0.01$) on ASR tasks whereas most of the other models do not. We also find that the baseline systems perform reasonably well on AHELM, with one ranking 6th overall despite having only speech-to-text capabilities. For transparency, all raw prompts, model generations, and outputs are available on our website at https://crfm.stanford.edu/helm/audio/v1.0.0. AHELM is intended to be a living benchmark and new datasets and models will be added over time.

==> Figures/adaptation.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows,positioning,backgrounds}

\begin{document}
\begin{tikzpicture}[
    node distance=0.1in and 0.8in,
    background rectangle/.style={fill=cyan!45!blue!5!},
    show background rectangle,
    ];
]

% Scenario
\node(scenario)[
    text centered,
    rectangle,
    text width=1.7in,
    fill=green!80!red!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    ]{
        \textbf{Scenario}\\
        (e.g., FLEURS (ASR))
    };

% Box around adaptation and model
\node(adaptation_box)[
    rectangle,
    line width=0.5pt,
    draw=black,
    minimum height=1in,
    minimum width =1.8in,
    rounded corners=0.2cm,
    fill=white,
    right=of scenario,
    ]{};

% Adaption
\node (adaptation_text)[
    rectangle,
    right= of scenario,
    text width=1.7in,
    rounded corners=0.2cm,
    text centered,
    yshift=0.26in,
    ]{
        \textbf{Adaptation}\\
        (e.g., zero-shot prompting)
    };
% Model
\node (model_text)[
    rectangle,
    below= of adaptation_text,
    draw=black,
    line width=1pt,
    text width=1.5in,
    rounded corners=0.2cm,
    draw=black,
    text centered,
    fill=yellow!255!black!5!,
    yshift=0in,
    ]{
        \textbf{Model}\\
        (e.g., GPT-4o Audio)
    };

% Aspect
\node(aspect_label)[
    above=of adaptation_box,
    text width=1.3in,
    text centered,
    ]{
        \textbf{Aspect}\\
        (e.g., Fairness)
    };

% Metrics
\node(metrics)[
    text centered,
    rectangle,
    text width=1.2in,
    fill=red!80!green!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    right=0.1in and 0.5in of adaptation_box,
    ]{
        \textbf{Metrics}\\
        (e.g., $\Delta$WER)
    };

% % Arrows
\draw[thick,->,>=stealth](scenario)--node [text centered, text width=2.5cm, midway, above] {Instances}(adaptation_box);
\draw[thick,->,>=stealth](adaptation_box)--(metrics);
\end{tikzpicture}
\end{document}

==> Figures/baseline_model_illustration.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows,positioning,backgrounds}

\begin{document}
\begin{tikzpicture}[
    node distance=0.1in and 0.2in,
    ];


% Input audio
\node(input)[]{audio clip};

% Input prompt
\node(prompt)[above=0.08in of input]{text prompt};

% Box around ASR and LLM
\node(adaptation_box)[
    rectangle,
    dashed,
    line width=0.5pt,
    draw=black,
    minimum height=0.8in,
    minimum width =4.4in,
    rounded corners=0.2cm,
    fill=cyan!45!blue!5!,
    right=0.2in of input,
    yshift=0.05in
    ]{};

% ASR
\node(asr)[
    text centered,
    rectangle,
    text width=1.6in,
    fill=yellow!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    right=0.4in of input,
    ]{
        \textbf{ASR}\\
        (e.g., GPT-4o Transcribe)
    };

% Plus
\node(plus)[
    circle,
    draw=black,
    line width=0.5pt,
    right=0.7in of asr,
    , fill=gray!20!
    ]{\textbf{+}};


% LLM
\node(llm)[
    text centered,
    rectangle,
    text width=1in,
    fill=green!80!red!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    right=0.25in of plus,
    ]{
        \textbf{LLM}\\
        (e.g., GPT-4o)
    };

\node(output)[right=0.4in of llm]{output};

% % Arrows
\draw[thick,->,>=stealth](input)--(asr);
\draw[thick,->,>=stealth](asr)--node[text centered, text width=4in, midway, below,]{transcript}(plus);
\draw[thick,->,>=stealth](prompt)-|(plus);
\draw[thick,->,>=stealth](plus)--(llm);
\draw[thick,->,>=stealth](llm)--(output);

\end{tikzpicture}
\end{document}

==> Figures/corebench_acc_vs_numDialogue.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=16cm,
        height=8cm,
        xlabel={Number of Dialogues},
        ylabel={Accuracy},
        title={Model Performance vs Number of Dialogues},
        legend style={
            at={(0.5,-0.15)},
            anchor=north,
            font=\tiny,
            align=left,
            draw=none
        },
        legend columns=3,
        cycle list name=color list,
        mark options={solid},
        xtick={4,5,6,7,8,9,10,11,12,13,14,15},
        grid=major,
        xmin=3.5,
        xmax=15.5,
        ymin=0,
        ymax=1
    ]

        % Plot each model with hardcoded data
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.2857) (5,0.3377) (6,0.4000) (7,0.4082) (8,0.4465) (9,0.4091) (10,0.3109) (11,0.3088) (12,0.3626) (13,0.3103) (14,0.4737) (15,0.6061)
    };
    \addlegendentry{gpt-4o-transcribe+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.1429) (5,0.3377) (6,0.3826) (7,0.3878) (8,0.3648) (9,0.3182) (10,0.2353) (11,0.3529) (12,0.3516) (13,0.2069) (14,0.4474) (15,0.4545)
    };
    \addlegendentry{gpt-4o-audio-preview-2024-10-01}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.6494) (6,0.7826) (7,0.7211) (8,0.7421) (9,0.6818) (10,0.7143) (11,0.6618) (12,0.7253) (13,0.6897) (14,0.8158) (15,0.7879)
    };
    \addlegendentry{gemini-1.5-flash-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.7273) (6,0.8087) (7,0.7687) (8,0.8050) (9,0.6932) (10,0.7563) (11,0.7206) (12,0.7802) (13,0.8448) (14,0.8684) (15,0.8485)
    };
    \addlegendentry{gemini-1.5-flash-002}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.8052) (6,0.8000) (7,0.8163) (8,0.8050) (9,0.7614) (10,0.8067) (11,0.8529) (12,0.8571) (13,0.7759) (14,0.9211) (15,0.8485)
    };
    \addlegendentry{gemini-2.5-pro-preview-05-06}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.6883) (6,0.8000) (7,0.8163) (8,0.8176) (9,0.7386) (10,0.8067) (11,0.8088) (12,0.8462) (13,0.7931) (14,0.8158) (15,0.8788)
    };
    \addlegendentry{gemini-1.5-pro-002}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.6883) (6,0.7652) (7,0.7483) (8,0.7799) (9,0.7159) (10,0.8235) (11,0.6912) (12,0.7473) (13,0.7069) (14,0.8158) (15,0.7879)
    };
    \addlegendentry{gemini-2.0-flash-exp}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.6234) (6,0.7391) (7,0.7279) (8,0.7484) (9,0.6591) (10,0.8067) (11,0.6324) (12,0.8022) (13,0.7931) (14,0.8158) (15,0.7879)
    };
    \addlegendentry{gemini-2.0-flash-lite-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.5584) (6,0.6957) (7,0.6599) (8,0.7296) (9,0.5568) (10,0.6387) (11,0.5294) (12,0.7363) (13,0.6207) (14,0.7105) (15,0.8485)
    };
    \addlegendentry{gemini-1.5-pro-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.2857) (5,0.3506) (6,0.3304) (7,0.4762) (8,0.3774) (9,0.3295) (10,0.3529) (11,0.2353) (12,0.3077) (13,0.2414) (14,0.4737) (15,0.4545)
    };
    \addlegendentry{gpt-4o-audio-preview-2024-12-17}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.2857) (5,0.3766) (6,0.4087) (7,0.3605) (8,0.4025) (9,0.4091) (10,0.2773) (11,0.3088) (12,0.4066) (13,0.2414) (14,0.5000) (15,0.5455)
    };
    \addlegendentry{gpt-4o-mini-transcribe+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.2857) (5,0.2597) (6,0.2783) (7,0.2041) (8,0.2516) (9,0.1818) (10,0.2017) (11,0.1324) (12,0.2747) (13,0.2414) (14,0.2895) (15,0.3030)
    };
    \addlegendentry{qwen2-audio-7b-instruct}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.5065) (6,0.4783) (7,0.5442) (8,0.5157) (9,0.4886) (10,0.5378) (11,0.4412) (12,0.4945) (13,0.4655) (14,0.6316) (15,0.6364)
    };
    \addlegendentry{gpt-4o-mini-audio-preview-2024-12-17}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.6364) (6,0.6435) (7,0.7279) (8,0.7044) (9,0.5341) (10,0.5882) (11,0.6176) (12,0.6154) (13,0.5000) (14,0.7632) (15,0.7576)
    };
    \addlegendentry{gemini-2.5-flash-preview-05-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.4026) (6,0.3739) (7,0.3878) (8,0.4151) (9,0.3864) (10,0.2857) (11,0.2794) (12,0.4066) (13,0.2586) (14,0.4737) (15,0.5758)
    };
    \addlegendentry{whisper-1+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.7143) (5,0.7013) (6,0.7826) (7,0.7551) (8,0.7673) (9,0.7159) (10,0.8235) (11,0.6912) (12,0.7363) (13,0.7069) (14,0.8158) (15,0.8182)
    };
    \addlegendentry{gemini-2.0-flash-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (4,0.5714) (5,0.5325) (6,0.5043) (7,0.5850) (8,0.5472) (9,0.5682) (10,0.6134) (11,0.4853) (12,0.5934) (13,0.5345) (14,0.6842) (15,0.5152)
    };
    \addlegendentry{qwen2.5-omni-7b}
    
    % Mean line (dashed)
    \addplot+[line width=1.5pt, opacity=1, dashed, black] coordinates {
        (4,0.5294) (5,0.5401) (6,0.5867) (7,0.5938) (8,0.6012) (9,0.5381) (10,0.5635) (11,0.5147) (12,0.5908) (13,0.5254) (14,0.6656) (15,0.6738)
    };
    \addlegendentry{Mean}
    \end{axis}
\end{tikzpicture}
\end{document} 

==> Figures/corebench_acc_vs_numSpeakers.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{pgffor}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=16cm,
        height=8cm,
        xlabel={Number of Speakers},
        ylabel={Accuracy},
        title={Model Performance vs Number of Speakers},
        legend style={
            at={(0.5,-0.15)},
            anchor=north,
            font=\tiny,
            align=left,
            draw=none
        },
        legend columns=3,
        cycle list name=color list,
        mark options={solid},
        xtick={2,3,4,5},
        grid=major,
        xmin=2,
        xmax=5,
        ymin=0,
        ymax=1
    ]

    % Plot each model with hardcoded data
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.4393) (3,0.3879) (4,0.3750) (5,0.3405)
    };
    \addlegendentry{gpt-4o-transcribe+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.4143) (3,0.3319) (4,0.2617) (5,0.3534)
    };
    \addlegendentry{gpt-4o-audio-preview-2024-10-01}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7250) (3,0.7759) (4,0.6875) (5,0.7026)
    };
    \addlegendentry{gemini-1.5-flash-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7714) (3,0.8233) (4,0.7617) (5,0.7500)
    };
    \addlegendentry{gemini-1.5-flash-002}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7821) (3,0.8362) (4,0.8398) (5,0.7974)
    };
    \addlegendentry{gemini-2.5-pro-preview-05-06}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7929) (3,0.8233) (4,0.7852) (5,0.7974)
    };
    \addlegendentry{gemini-1.5-pro-002}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7250) (3,0.7845) (4,0.7695) (5,0.7414)
    };
    \addlegendentry{gemini-2.0-flash-exp}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7000) (3,0.7716) (4,0.7500) (5,0.7328)
    };
    \addlegendentry{gemini-2.0-flash-lite-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.6500) (3,0.6983) (4,0.6563) (5,0.6336)
    };
    \addlegendentry{gemini-1.5-pro-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.4357) (3,0.3534) (4,0.3047) (5,0.3319)
    };
    \addlegendentry{gpt-4o-audio-preview-2024-12-17}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.4036) (3,0.3879) (4,0.3555) (5,0.3405)
    };
    \addlegendentry{gpt-4o-mini-transcribe+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.2786) (3,0.2586) (4,0.2031) (5,0.1853)
    };
    \addlegendentry{qwen2-audio-7b-instruct}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.5214) (3,0.5560) (4,0.5039) (5,0.4741)
    };
    \addlegendentry{gpt-4o-mini-audio-preview-2024-12-17}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.6857) (3,0.6121) (4,0.6445) (5,0.6250)
    };
    \addlegendentry{gemini-2.5-flash-preview-05-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.4143) (3,0.3966) (4,0.3359) (5,0.3578)
    };
    \addlegendentry{whisper-1+gpt-4o-2024-11-20}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.7357) (3,0.7845) (4,0.7734) (5,0.7328)
    };
    \addlegendentry{gemini-2.0-flash-001}
    
    \addplot+[thin, opacity=0.3] coordinates {
        (2,0.5500) (3,0.5991) (4,0.5586) (5,0.5345)
    };
    \addlegendentry{qwen2.5-omni-7b}
    
    % Mean line (dashed)
    \addplot+[line width=1.5pt, opacity=1, dashed, black] coordinates {
        (2,0.5897) (3,0.5989) (4,0.5627) (5,0.5548)
    };
    \addlegendentry{Mean}

    \end{axis}
\end{tikzpicture}
\end{document}


==> Figures/corebench_acc_vs_subject.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=5in,
        height=1.5in,
        % xlabel={Question Category},
        ylabel={Accuracy},
        title={Model Performance vs Question Category},
        cycle list name=color list,
        mark options={solid},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
        xticklabels={unanswerable,tree,season,color,bird,vegetable,flower,food,insect,animal,holiday,book genre,music genre,fruit,fish,toy,sport,game,movie genre,hobby,name},
        xticklabel style={rotate=90, anchor=east},
        grid=major,
        xmin=-0.5,
        xmax=20.5,
        ymin=0,
        ymax=1,
    ]

    % Plot accuracy vs categories
    \addplot+[mark=*, mark size=3pt, draw=none, blue] coordinates {
        (0,0.8881) (1,0.6841) (2,0.6765) (3,0.6192) (4,0.6002) (5,0.5980) (6,0.5913) (7,0.5863) (8,0.5690) (9,0.5647) (10,0.5532) (11,0.5374) (12,0.5311) (13,0.5294) (14,0.5247) (15,0.5158) (16,0.4939) (17,0.4821) (18,0.4540) (19,0.4489) (20,0.3071)
    };

    \end{axis}
\end{tikzpicture}
\end{document} 

==> Figures/dist_audio_clips.tex <==

\documentclass[11pt, letter]{standalone}
\usepackage[margin=1in]{geometry}
\usepackage{tikz}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{multirow,booktabs}
\usepgfplotslibrary{statistics}

\begin{document}
% vvvvvvvvvvvvvvvv INSERT TIK FILES HERE vvvvvvvvvvvvvvvvvvvv
\pgfplotstableread[row sep=\\,col sep=&]{
duration & frequency \\
20 & 1\\
25 & 1\\
30 & 11\\
35 & 27\\
40 & 62\\
45 & 64\\
50 & 132\\
55 & 122\\
60 & 137\\
65 & 174\\
70 & 164\\
75 & 155\\
80 & 141\\
85 & 122\\
90 & 136\\
95 & 108\\
100 & 106\\
105 & 84\\
110 & 71\\
115 & 76\\
120 & 54\\
125 & 32\\
130 & 24\\
135 & 22\\
140 & 12\\
145 & 19\\
150 & 4\\
155 & 10\\
160 & 3\\
165 & 0\\
170 & 3\\
175 & 0\\
180 & 0\\
185 & 0\\
190 & 2\\
195 & 1\\
200 & 0\\
205 & 0\\
210 & 1\\
215 & 0\\
220 & 0\\
225 & 0\\
230 & 1\\
}\audioLengthDist


\pgfplotsset{every axis/.append style={
    width=\textwidth,
    height=.4\textwidth,
	xmin=0,
 	xmax=240,
	xtick distance = 30,
	minor x tick num= 5,
	xlabel=Seconds,
	ylabel=Frequency,
	ymin=0,
    minor y tick num = 10,
}}

\begin{tikzpicture}
\begin{axis}[]
\addplot[ybar, draw=none, bar width=9pt, fill=blue!60!yellow,opacity=10] table[x=duration,y=frequency]{\audioLengthDist};
\node(table)[
    rectangle,
    fill=red!5!white,
    ]
    at (208, 114)
    {
        \fontsize{6}{6} \selectfont
        \begin{tabular}{ll}
        \multicolumn{2}{c}{Statistics}\\
        \midrule
Mean & 01m 23.2s \\
Std & 26.5s \\
Min & 24.5s \\
25\% & 01m 03.8s \\
50\% & 01m 19.6s \\
75\% & 01m 40.2s \\
Max & 03m 50.2s \\
Sum & 48h 05m 42.1s \\
        \midrule
        \end{tabular}
    } ;
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/flowchart.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{enumitem}
\usepackage{setspace}
\usepackage{multirow}
\usepackage{svg}
\usepackage[table,rgb]{xcolor}

\usetikzlibrary{arrows,positioning,backgrounds,shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    node distance=0.25in and 0.5in,
    %background rectangle/.style={fill=cyan!45!blue!5!},
    %show background rectangle,
    ];
]

% Plus sign
\node(plus1)[
    draw,
    circle,
    text centered,
    ]{\textbf{+}};

% Input to scenario LLM
\node(input_age)[
    trapezium,
    trapezium left angle=80,
    trapezium right angle=100,
    draw,
    text width=1.5in,
    inner sep=0.05in,
    left=of plus1,
    ]{
        \fontsize{7}{8}\selectfont
        {\centering Input: \textbf{Age}\\}
        \fontsize{5}{5} \fontfamily{qcr}\selectfont
        \begin{tabular}{ll}
        \rowcolor[rgb]{0.98, 0.91, 0.71}"6-12"&\#Children\\
        "13-17"&\#Teenagers\\
        "18-24"&\#Young adults\\
        "25-34"&\#Young adults\\
        "35-44"&\#Middle-aged adults\\
        "45-54"&\#Slightly older adults\\
        "55-64"&\#Older adults\\
        "65+"  &\#Seniors\\
        \end{tabular}
    };

% Input to scenario LLM
\node(input_relationship)[
    trapezium,
    trapezium left angle=80,
    trapezium right angle=100,
    draw,
    text width=1.1in,
    inner sep=0.05in,
    right=of plus1,
    ]{
        \fontsize{7}{8}\selectfont
        {\centering Input: \textbf{Relationship}\\}
        \fontsize{5}{5} \fontfamily{qcr}\selectfont
        \begin{tabular}{l}
        "family"\\
        \rowcolor[rgb]{0.98, 0.91, 0.71}"friends"\\
        "romantic"\\
        "professional"\\
        \end{tabular}
    };

% LLM
\node(scenario_llm)[
    draw,
    diamond,
    aspect=2,
    fill=cyan!45!blue!5!,
    below=of plus1,
    yshift=0.1in,
    ]{LLM};


% Situations
\node(situations)[
    rectangle,
    text width=4.4in,
    fill=green!5!white,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    below=of scenario_llm,
    yshift=0.1in,
    ]{
        \fontsize{8}{9}\selectfont
        \setlength{\tabcolsep}{3pt}
        \begin{tabular}{p{4.3in}}
        \textbf{Scenario}\\
        ``Relationship'': ``Friends'',
        ``Verb'': ``debating'',
        ``Topic'': ``the best superhero'',
        ``Environment'': ``in the schoolyard.'',
        ``Mood'': ``It's playful and animated.'',
        \end{tabular}
    };

% Plus sign 2
\node(plus2)[
    draw,
    circle,
    text centered,
    below=of situations,
    yshift=-0.1in,
    ]{\textbf{+}};

% Input to scenario LLM
\node(input_question)[
    trapezium,
    trapezium left angle=80,
    trapezium right angle=100,
    draw,
    text width=2.25in,
    inner sep=0.05in,
    left=of plus2,
    xshift=0.3in,
    ]{
        \fontsize{7}{8}\selectfont
        {\centering Input: \textbf{Question}\\}
        \fontsize{5}{5} \fontfamily{qcr}\selectfont
        \setlength{\tabcolsep}{0pt}
        \begin{tabular}{l}
        "What is the name of the first speaker?"\\
        "What is the favorite food of the first speaker?"\\
        "What is the favorite color of the first speaker?"\\
        \rowcolor[rgb]{0.98, 0.91, 0.71}"What is the favorite sport of the first speaker?"\\
        "What is the favorite movie of the first speaker?"\\
        "What is the favorite TV show of the first speaker?"\\
        {$\cdots$}\\
        \end{tabular}
    };


% Input to scenario LLM
\node(input_region)[
    trapezium,
    trapezium left angle=80,
    trapezium right angle=100,
    draw,
    text width=1.3in,
    inner sep=0.05in,
    right=of plus2,
    xshift=0in,
    ]{
        \fontsize{7}{8}\selectfont
        {\centering Input: \textbf{Region/ Names}\\}
        \fontsize{5}{5} \fontfamily{qcr}\selectfont
        \setlength{\tabcolsep}{0pt}
        \begin{tabular}{l}
        "Middle Eastern"\\
        "African-American"\\
        "Chinese"\\
        \rowcolor[rgb]{0.98, 0.91, 0.71}"French"\\
        "Russian"\\
        {$\cdots$}\\
        \end{tabular}
    };
    

% LLM
\node(conversation_llm)[
    draw,
    diamond,
    aspect=2,
    fill=cyan!45!blue!5!,
    below=of plus2,
    yshift=0.1in,
    ]{LLM};


% Situations
\node(conversations)[
    rectangle,
    text width=4.4in,
    fill=red!5!white,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    below=of conversation_llm,
    yshift=0.1in,
    xshift=-0.3in,
    ]{
        \fontsize{8}{9}\selectfont
        \begin{tabular}{p{0.4in}p{3.7in}}
        \multicolumn{2}{l}{\textbf{Conversations}}\\
        {} & {} \\
        Speaker1:&Okay, Pierre! So, for the costume party, I was thinking we could do a superhero theme! What do you think?\\
        Speaker2:&That sounds awesome! We could totally dress up as our favorite superheroes. I'm thinking about going as someone who can fly. Maybe like... Iron Man?\\
        Speaker1:&Iron Man is a great choice! I might go as Spider-Man then. You know, swinging around and all that! Plus, I love how agile he is.\\
        Speaker2:&Nice! And we can set up some cool games too. Maybe a mini obstacle course? You know, like a superhero training ground!\\
        Speaker1:&Yes! And we can have a soccer match afterward! Superheroes need to stay fit, right? I can't wait to show off my skills in my favorite sport!\\
        {} & {} \\
        \multicolumn{2}{l}{Answer: ``Soccer''}\\
        \end{tabular}
    };

% Validator
\node(validator)[
    draw,
    diamond,
    aspect=2,
    fill=cyan!45!blue!5!,
    below=of conversations,
    yshift=0.1in,
    ]{\fontsize{6}{7}\selectfont LLM Validator};

% Instance box
\node(instance)[
    rectangle,
    dashed,
    line width=0.5pt,
    draw=black,
    minimum height=1.35in,
    minimum width =4in,
    rounded corners=0.2cm,
    fill=cyan!45!blue!5!,
    below=of validator,
    yshift=-0.45in,
    ]{};
    
\node(instance_label)[
    below=-0.2in of instance,
    ]{Instance};

\node(instance_textinput)[
    rectangle,
    line width=0.5pt,
    draw=black,
    minimum height=1in,
    minimum width =1.2in,
    rounded corners=0.2cm,
    fill=yellow!45!blue!5!,
    below=-1.25in of instance,
    xshift=-1.3in,
    text width=1in,
    ]{
    Text input:\\
    ``What is the sport the first speaker likes most?''
    };

\node(instance_answer)[
    rectangle,
    line width=0.5pt,
    draw=black,
    minimum height=1in,
    minimum width =1.2in,
    rounded corners=0.2cm,
    fill=yellow!45!blue!5!,
    below=-1.25in of instance,
    xshift=0in,
    text width=1in,
    ]{Ground truth:\\
    ``Soccer''};

\node(instance_audio)[
    rectangle,
    line width=0.5pt,
    draw=black,
    minimum height=1in,
    minimum width =1.2in,
    rounded corners=0.2cm,
    fill=yellow!45!blue!5!,
    below=-1.25in of instance,
    xshift=1.3in,
    text width=1in,
    baseline=(current bounding box.north),
    ]{
    % \includesvg[height=8pt]{Figures/sound.svg}
    \includegraphics[height=8pt]{Figures/sound.svg} Audio input:\\ 
    conversation.mp3
    };

% TTS
\node(tts)[
    draw,
    diamond,
    aspect=2,
    fill=cyan!45!blue!5!,
    above=of instance_audio,
    ]{\fontsize{6}{7}\selectfont Text-to-speech};


% -------------- Arrows ---------------
\draw[thick,->,>=stealth](input_age)--node [text centered, text width=2.5cm, midway, above]{}(plus1);
\draw[thick,->,>=stealth](input_relationship)--node []{}(plus1);
\draw[thick,->,>=stealth](plus1)--node []{}(scenario_llm);

\draw[thick,->,>=stealth](scenario_llm)--node []{}(situations);

\draw[thick,->,>=stealth](situations.south)--node[]{}(plus2);
\draw[thick,->,>=stealth](input_question)--node[]{}(plus2);
\draw[thick,->,>=stealth](input_region)--node[]{}(plus2);

\draw[thick,->,>=stealth](plus2)--node []{}(conversation_llm);

\draw[thick,->,>=stealth](conversation_llm.south)|-
++(-0.3in,-0.05in) --
node []{}(conversations.north);

\draw[thick,->,>=stealth](conversations)--node[]{}(validator);

\draw[thick,->,>=stealth](validator)|-node[text centered, text width=3cm, midway, below]{Can be answered}(tts);

\draw[thick,->,>=stealth](validator.east)--
node[text centered, text width=4cm, align=right, below]{Cannot be answered}++(1.9in,0in) |-
node[]{}(conversation_llm.east);

\draw[thick,->,>=stealth,yellow!20!gray](tts)--node[]{}(instance_audio);

% Conversation to ground truth
\draw[thick,->,>=stealth,yellow!20!gray](conversations.south)+(-1.8in,0)--
++(-1.8in,-1.25in) -|
node[]{}(instance_answer.north);

\draw[thick,->,>=stealth,yellow!20!gray](input_question.south)|-
++(-1.1in,-0.25in) |-
node[]{}(instance_textinput);

\end{tikzpicture}
\end{document}
